AutoBlock: A Hands-off Blocking Framework for Entity Matching

Entity matching seeks to identify data records over one or multiple data sources that refer to the same real-world entity. Virtually every entity matching task on large datasets requires blocking, a step that reduces the number of record pairs to be matched. However, most of the traditional blocking methods are learning-free and key-based, and their successes are largely built on laborious human effort in cleaning data and designing blocking keys. In this paper, we propose AutoBlock, a novel hands-off blocking framework for entity matching, based on similarity-preserving representation learning and nearest neighbor search. Our contributions include: (a) Automation: AutoBlock frees users from laborious data cleaning and blocking key tuning. (b) Scalability: AutoBlock has a sub-quadratic total time complexity and can be easily deployed for millions of records. (c) Effectiveness: AutoBlock outperforms a wide range of competitive baselines on multiple large-scale, real-world datasets, especially when datasets are dirty and/or unstructured.

==> figures/tuple2sig.tex <==
\begin{tikzpicture}[
	axis/.style={line width=3, -latex, color=cBlue!80!white},
	embedding/.style={draw, thick, minimum width=1*2ex, minimum height=6*2ex, inner sep=0},
	label/.style={node font=\bf \Large},
	square/.style={rectangle, minimum width=2ex, minimum height=2ex, inner sep=0}
	]


  \node (T1) at (0,0) {
    \begin{tikzpicture}
		\coordinate[square, fill=cBlue!70!white, draw] (e00) at (0, 0);
		\coordinate[square, fill=cBlue!70!white, draw, right=0 of e00] (e01);
		\coordinate[square, fill=cBlue!55!white, draw, right=0 of e01] (e02);
		\coordinate[square, fill=cBlue!85!white, draw, above=0 of e00] (e10);
		\coordinate[square, fill=cBlue!40!white, draw, right=0 of e10] (e11);
		\coordinate[square, fill=cBlue!50!white, draw, right=0 of e11] (e12);
        \coordinate[square, fill=cBlue!30!white, draw, above=0 of e10] (e20);
		\coordinate[square, fill=cBlue!60!white, draw, right=0 of e20] (e21);
		\coordinate[square, fill=cBlue!70!white, draw, right=0 of e21] (e22);
        \coordinate[square, fill=cBlue!80!white, draw, above=0 of e20] (e30);
        \coordinate[square, fill=cBlue!40!white, draw, right=0 of e30] (e31);
        \coordinate[square, fill=cBlue!60!white, draw, right=0 of e31] (e32);
        \coordinate[square, fill=cBlue!50!white, draw, above=0 of e30] (e40);
        \coordinate[square, fill=cBlue!30!white, draw, right=0 of e40] (e41);
        \coordinate[square, fill=cBlue!70!white, draw, right=0 of e41] (e42);
	\end{tikzpicture}
	};

  \node[above=2 of T1.west, anchor=west]  (T2) {
	\begin{tikzpicture}
		\coordinate[square, fill=cGreen!20!white, draw] (e00) at (0, 0);
		\coordinate[square, fill=cGreen!40!white, draw, right=0 of e00] (e01);
		\coordinate[square, fill=cGreen!60!white, draw, right=0 of e01] (e02);
		\coordinate[square, fill=cGreen!60!white, draw, right=0 of e02] (e03);
		\coordinate[square, fill=cGreen!100!white, draw, above=0 of e00] (e10);
		\coordinate[square, fill=cGreen!40!white, draw, right=0 of e10] (e11);
		\coordinate[square, fill=cGreen!60!white, draw, right=0 of e11] (e12);
        \coordinate[square, fill=cGreen!100!white, draw, right=0 of e12] (e13);
        \coordinate[square, fill=cGreen!60!white, draw, above=0 of e10] (e20);
		\coordinate[square, fill=cGreen!60!white, draw, right=0 of e20] (e21);
		\coordinate[square, fill=cGreen!80!white, draw, right=0 of e21] (e22);
        \coordinate[square, fill=cGreen!40!white, draw, right=0 of e22] (e23);
        \coordinate[square, fill=cGreen!60!white, draw, above=0 of e20] (e30);
        \coordinate[square, fill=cGreen!100!white, draw, right=0 of e30] (e31);
        \coordinate[square, fill=cGreen!40!white, draw, right=0 of e31] (e32);
        \coordinate[square, fill=cGreen!60!white, draw, right=0 of e32] (e33);
        \coordinate[square, fill=cGreen!80!white, draw, above=0 of e30] (e40);
        \coordinate[square, fill=cGreen!80!white, draw, right=0 of e40] (e41);
        \coordinate[square, fill=cGreen!60!white, draw, right=0 of e41] (e42);
        \coordinate[square, fill=cGreen!20!white, draw, right=0 of e42] (e43);
	\end{tikzpicture}
  };
  \node[above=2 of T2.west, anchor=west]  (T3) {
	\begin{tikzpicture}
		\coordinate[square, fill=cPurple!20!white, draw] (e00) at (0, 0);
		\coordinate[square, fill=cPurple!40!white, draw, right=0 of e00] (e01);
		\coordinate[square, fill=cPurple!60!white, draw, above=0 of e00] (e10);
		\coordinate[square, fill=cPurple!20!white, draw, right=0 of e10] (e11);
        \coordinate[square, fill=cPurple!60!white, draw, above=0 of e10] (e20);
		\coordinate[square, fill=cPurple!40!white, draw, right=0 of e20] (e21);
        \coordinate[square, fill=cPurple!60!white, draw, above=0 of e20] (e30);
        \coordinate[square, fill=cPurple!20!white, draw, right=0 of e30] (e31);
        \coordinate[square, fill=cPurple!80!white, draw, above=0 of e30] (e40);
        \coordinate[square, fill=cPurple!40!white, draw, right=0 of e40] (e41);
	\end{tikzpicture}
  };


  \node[label, minimum width=60, left=0 of T1] (L1) {Attribute m};
  \node[label, minimum width=60, left=0 of T2] (L2) {Attribute 2};
  \node[label, minimum width=60, left=0 of T3] (L3) {Attribute 1};

  \node[right=2 of T1]  (A1) {
    \begin{tikzpicture}
		\coordinate[square, fill=cBlue!20!white, draw] (e0) at (0, 0);
		\coordinate[square, fill=cBlue!60!white, draw, above=0 of e0] (e1);
		\coordinate[square, fill=cBlue!40!white, draw, above=0 of e1] (e2);
		\coordinate[square, fill=cBlue!80!white, draw, above=0 of e2] (e3);
		\coordinate[square, fill=cBlue!100!white, draw, above=0 of e3] (e4);
	\end{tikzpicture}
  };
  \node[above=2 of A1.west, anchor=west]  (A2) {
	\begin{tikzpicture}
		\coordinate[square, fill=cGreen!60!white, draw] (e0) at (0, 0);
		\coordinate[square, fill=cGreen!40!white, draw, above=0 of e0] (e1);
		\coordinate[square, fill=cGreen!80!white, draw, above=0 of e1] (e2);
		\coordinate[square, fill=cGreen!20!white, draw, above=0 of e2] (e3);
		\coordinate[square, fill=cGreen!80!white, draw, above=0 of e3] (e4);
	\end{tikzpicture}
  };
  \node[above=2 of A2.west, anchor=west]  (A3) {
	\begin{tikzpicture}
		\coordinate[square, fill=cPurple!40!white, draw] (e0) at (0, 0);
		\coordinate[square, fill=cPurple!80!white, draw, above=0 of e0] (e1);
		\coordinate[square, fill=cPurple!20!white, draw, above=0 of e1] (e2);
		\coordinate[square, fill=cPurple!60!white, draw, above=0 of e2] (e3);
		\coordinate[square, fill=cPurple!20!white, draw, above=0 of e3] (e4);
	\end{tikzpicture}
  };


  \node[right=2.2 of $(A1)!0.5!(A2)$]  (S1) {
	\begin{tikzpicture}
		\coordinate[square, fill=cRed!80!white, draw] (e0) at (0, 0);
		\coordinate[square, fill=cRed!40!white, draw, above=0 of e0] (e1);
		\coordinate[square, fill=cRed!80!white, draw, above=0 of e1] (e2);
		\coordinate[square, fill=cRed!20!white, draw, above=0 of e2] (e3);
		\coordinate[square, fill=cRed!60!white, draw, above=0 of e3] (e4);
	\end{tikzpicture}
  };
  \node[right=2.2 of $(A2)!0.5!(A3)$]  (S2) {
	\begin{tikzpicture}
		\coordinate[square, fill=cGold!100!white, draw] (e0) at (0, 0);
		\coordinate[square, fill=cGold!40!white, draw, above=0 of e0] (e1);
		\coordinate[square, fill=cGold!60!white, draw, above=0 of e1] (e2);
		\coordinate[square, fill=cGold!40!white, draw, above=0 of e2] (e3);
		\coordinate[square, fill=cGold!80!white, draw, above=0 of e3] (e4);
	\end{tikzpicture}
  };

  \node[label, below=1.2 of T1] {1. Token Embedding};
  \node[label, below=0.5 of A1] {2. Attribute Embedding};
  \node[label, below=0.8 of S1] {3. Tuple Signature};
  \node[label, right=0.5 of S2] (step4) {4. Model Training};
  \node[label, right=3 of $(S1)!0.5!(S2)$] (step5) {5. LSH-Based NN Search};
  \node[label, below=0 of step5] {\input{figures/LSH}};



  %\draw[axis] (L1)-- (T1);
  %\draw[axis] (L2)-- (T2);
  %\draw[axis] (L3)-- (T3);
  \draw[axis] ([xshift=-45]A1.west)-- ([xshift=-5]A1.west);
  \draw[axis] ([xshift=-45]A2.west)-- ([xshift=-5]A2.west);
  \draw[axis] ([xshift=-45]A3.west)-- ([xshift=-5]A3.west);
  \draw[axis] ([xshift=10]A1.east)-- ([xshift=-5]S1.west);
  \draw[axis] ([xshift=10]A2.east)-- ([xshift=-5]S1.west);
  \draw[axis] ([xshift=10]A3.east)-- ([xshift=-5]S2.west);
  \draw[axis] ([xshift=30]$(S1)!0.5!(S2)$)-- (step4);
  \draw[axis] (step4)-- (step5);

\end{tikzpicture}
